Deterministic Identification Over Poisson Channels

Deterministic identification (DI) for the discrete-time Poisson channel, subject to an average and a peak power constraint, is considered. It is established that the code size scales as $2^{(n\log n)R}$, where $n$ and $R$ are the block length and coding rate, respectively. The authors have recently shown a similar property for Gaussian channels [1]. Lower and upper bounds on the DI capacity of the Poisson channel are developed in this scale. Those imply that the DI capacity is infinite in the exponential scale, regardless of the dark current, i.e., the channel noise parameter.

==> Density.tex <==
\scalebox{1}{
\begin{tikzpicture}[scale=.7][thick]
%\draw[thick] (0,0) circle (3.1cm);
\foreach \s in {3}
{
\draw [thick] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- (-\s,-\s);
}
%% Entire Spheres
\draw (-1.41,-1.41) circle (1cm);
\draw [fill=white, fill opacity=0.3] (-1.41,-1.41) circle (1cm);
%
\draw (0,0) circle (1cm);
\draw [] (0,0) circle (1cm);
%
\draw (1.41,1.41) circle (1cm);
\draw [] (1.41,1.41) circle (1cm);
% ---
\draw (+.52,-1.93) circle (1cm);
\draw [fill=white, fill opacity=0.5] (+.52,-1.93) circle (1cm);
%
\draw (1.93,-.52) circle (1cm);
\draw [] (1.93,-.52) circle (1cm);
% ---
\draw (-1.93,+.52) circle (1cm);
\draw [fill=white, fill opacity=0.5] (-1.93,.52) circle (1cm);
%
\draw (-.52,1.93) circle (1cm);
\draw [] (-.52,1.93) circle (1cm);
% --- Partial Spheres
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (2.45,-2.45)  {};
\draw (2.45,-2.45) circle (1cm);
\draw [fill=cyan!20!white, fill opacity=0.4] (2.45,-2.45) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (2.81,2.81)  {};
\draw (2.81,2.81) circle (1cm);
\draw [fill=cyan!20!white, fill opacity=0.4] (2.81,2.81) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (-2.45,2.45) {};
\draw (-2.45,2.45) circle (1cm);
\draw [fill=cyan!20!white, fill opacity=0.4] (-2.45,2.45) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (-2.81,-2.81) {};
\draw (-2.81,-2.81) circle (1cm);
\draw [fill=cyan!20!white, fill opacity=0.4] (-2.81,-2.81) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (0,0) {};
% --- Arrow
\draw [dashed] (0,0) -- (3,0) node [right,font=\small] {$A/2$};
%
\draw [dashed] (-2.81,-2.81) -- (-3.71,-2.83) node [left,font=\small] {$\sqrt{n\epsilon_n}$};
%
\draw [dashed] (3,-3) -- (-3,3) node [above left,font=\small] {$A\sqrt{n}$};
\end{tikzpicture}}

==> SysModel.tex <==
\scalebox{1}{
\tikzstyle{l} = [draw, -latex']
\tikzstyle{Block1} = [draw,top color=white, bottom color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{Block2} = [draw,top color=white, bottom color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block3} = [draw,top color=white, bottom color=cyan!10, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block4} = [draw,top color=white, bottom color=red!20, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block5} = [draw,top color=white, bottom color=white!80!orange, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,  thick]
\tikzstyle{arrow}=[draw,->]
\tikzstyle{small_node} = [draw, circle,inner sep=0pt, minimum size=.8mm,thick]
%
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
%
\node[] (M) {$i$};
\node[Block1,right=.5cm of M] (enc) {Enc};
% \node[Block2, right=.7cm of enc] (Pois_Gen) {$\text{\small Diffusion CHL}$};
\node[Block2, right=.7cm of enc] (channel) {$\text{\small Diffusion Channel}$};
%\node[sum, right=.7cm of channel] (adder) {$+$};
%\node[Block4, right=.5cm of adder] (Pois) {\text{Pois(.)}};
\node[Block5, right=.7cm of channel] (dec) {Dec};
\node[below=.5cm of dec] (Target) {$j$};
\node[right=.5cm of dec] (Output) {\text{\small Yes/No}};
%\node[above=.5cm of adder] (noise) {$\lambda$};
%
\draw[->] (M) -- (enc);
\draw[->] (enc) -- node[above]{$\textbf{u}_i$} (channel);
%\draw[->] (Pois_Gen) -- (channel);
%\draw[->] (channel) -- node [above] {} (adder);
%\draw[->] (noise) -- (adder);
%\draw[->] (Pois_Gen) -- node [above] {\text{}} (channel);
%\draw[->] (adder) --node[above]{} (Pois);
\draw[->] (channel) --node[above]{$\fY$} (dec);
\draw[->] (dec) -- (Output);
\draw[->] (Target) -- (dec);
%
\end{tikzpicture}
}
